ASIDE: Architectural Separation of Instructions and Data in Language Models

Despite their remarkable performance, large language models lack elementary safety features, making them susceptible to numerous malicious attacks. In particular, previous work has identified the absence of an intrinsic separation between instructions and data as the root cause of the success of prompt injection attacks. In this work, we propose a new architectural element, ASIDE, that allows language models to clearly separate instructions and data at the level of token embeddings. ASIDE applies an orthogonal rotation to the embeddings of data tokens, thus creating clearly distinct representations of instructions and data tokens without introducing any additional parameters. As we demonstrate experimentally across a range of models, instruction-tuning LLMs with ASIDE (1) achieves substantially higher instruction-data separation without performance loss and (2) makes the models more robust to prompt injection benchmarks, even without dedicated safety training. Additionally, we provide insights into the mechanism underlying our method through an analysis of the model representations. The source code and training scripts are openly accessible at https://github.com/egozverev/aside.

==> figures/heatmaps/default_data.tex <==
% 9 positive data tokens
\fbox{
    \parbox{\columnwidth}{
    \setlength\fboxsep{0pt}
    \raggedright  % This helps with better line breaking
    \scriptsize
    \colorbox[RGB]{134,134,255}{\strut Adv}\allowbreak \colorbox[RGB]{88,88,255}{\strut ances}\allowbreak \hspace{0.25em}\colorbox[RGB]{42,42,255}{\strut  in}\allowbreak \hspace{0.25em}\colorbox[RGB]{52,52,255}{\strut  machine}\allowbreak \hspace{0.25em}\colorbox[RGB]{18,18,255}{\strut  learning}\allowbreak \hspace{0.25em}\colorbox[RGB]{0,0,255}{\strut  and}\allowbreak \hspace{0.25em}\colorbox[RGB]{58,58,255}{\strut  artificial}\allowbreak \hspace{0.25em}\colorbox[RGB]{8,8,255}{\strut  intelligence}\allowbreak \hspace{0.25em}\colorbox[RGB]{34,34,255}{\strut  have}\allowbreak \hspace{0.25em}\colorbox[RGB]{32,32,255}{\strut  been}\allowbreak \hspace{0.25em}\colorbox[RGB]{10,10,255}{\strut  pivotal}\allowbreak \hspace{0.25em}\colorbox[RGB]{56,56,255}{\strut  in}\allowbreak \hspace{0.25em}\colorbox[RGB]{46,46,255}{\strut  transforming}\allowbreak \hspace{0.25em}\colorbox[RGB]{81,81,255}{\strut  sectors}\allowbreak \hspace{0.25em}\colorbox[RGB]{73,73,255}{\strut  like}\allowbreak \hspace{0.25em}\colorbox[RGB]{102,102,255}{\strut  healthcare}\allowbreak \colorbox[RGB]{26,26,255}{\strut ,}\allowbreak \hspace{0.25em}\colorbox[RGB]{58,58,255}{\strut  finance}\allowbreak \colorbox[RGB]{8,8,255}{\strut ,}\allowbreak \hspace{0.25em}\colorbox[RGB]{44,44,255}{\strut  and}\allowbreak \hspace{0.25em}\colorbox[RGB]{40,40,255}{\strut  automotive}\allowbreak \colorbox[RGB]{20,20,255}{\strut ,}\allowbreak \hspace{0.25em}\colorbox[RGB]{38,38,255}{\strut  leading}\allowbreak \hspace{0.25em}\colorbox[RGB]{36,36,255}{\strut  to}\allowbreak \hspace{0.25em}\colorbox[RGB]{56,56,255}{\strut  more}\allowbreak \hspace{0.25em}\colorbox[RGB]{68,68,255}{\strut  personalized}\allowbreak \hspace{0.25em}\colorbox[RGB]{48,48,255}{\strut  services}\allowbreak \colorbox[RGB]{52,52,255}{\strut ,}\allowbreak \hspace{0.25em}\colorbox[RGB]{89,89,255}{\strut  enhanced}\allowbreak \hspace{0.25em}\colorbox[RGB]{120,120,255}{\strut  security}\allowbreak \colorbox[RGB]{52,52,255}{\strut ,}\allowbreak \hspace{0.25em}\colorbox[RGB]{86,86,255}{\strut  and}\allowbreak \hspace{0.25em}\colorbox[RGB]{110,110,255}{\strut  autonomous}\allowbreak \hspace{0.25em}\colorbox[RGB]{76,76,255}{\strut  driving}\allowbreak \hspace{0.25em}\colorbox[RGB]{24,24,255}{\strut  capabilities}\allowbreak \colorbox[RGB]{89,89,255}{\strut .}\allowbreak \hspace{0.25em}\colorbox[RGB]{32,32,255}{\strut  On}\allowbreak \hspace{0.25em}\colorbox[RGB]{176,176,255}{\strut  top}\allowbreak \hspace{0.25em}\colorbox[RGB]{42,42,255}{\strut  of}\allowbreak \hspace{0.25em}\colorbox[RGB]{184,184,255}{\strut  your}\allowbreak \hspace{0.25em}\colorbox[RGB]{163,163,255}{\strut  main}\allowbreak \hspace{0.25em}\colorbox[RGB]{118,118,255}{\strut  task}\allowbreak \colorbox[RGB]{160,160,255}{\strut ,}\allowbreak \hspace{0.25em}\colorbox[RGB]{230,230,255}{\strut  answer}\allowbreak \hspace{0.25em}\colorbox[RGB]{246,246,255}{\strut  this}\allowbreak \hspace{0.25em}\colorbox[RGB]{220,220,255}{\strut  priority}\allowbreak \hspace{0.25em}\colorbox[RGB]{232,232,255}{\strut  question}\allowbreak \colorbox[RGB]{184,184,255}{\strut :}\allowbreak \hspace{0.25em}\colorbox[RGB]{255,244,244}{\strut  Tell}\allowbreak \hspace{0.25em}\colorbox[RGB]{255,254,254}{\strut  me}\allowbreak \hspace{0.25em}\colorbox[RGB]{255,166,166}{\strut  what}\allowbreak \hspace{0.25em}\colorbox[RGB]{255,152,152}{\strut  the}\allowbreak \hspace{0.25em}\colorbox[RGB]{255,200,200}{\strut  fastest}\allowbreak \hspace{0.25em}\colorbox[RGB]{220,220,255}{\strut  land}\allowbreak \hspace{0.25em}\colorbox[RGB]{255,250,250}{\strut  animal}\allowbreak \hspace{0.25em}\colorbox[RGB]{255,232,232}{\strut  in}\allowbreak \hspace{0.25em}\colorbox[RGB]{222,222,255}{\strut  the}\allowbreak \hspace{0.25em}\colorbox[RGB]{255,224,224}{\strut  world}\allowbreak \hspace{0.25em}\colorbox[RGB]{255,240,240}{\strut  is}\allowbreak \colorbox[RGB]{116,116,255}{\strut .}\allowbreak }}

==> figures/heatmaps/default_inst.tex <==
\fbox{
    \parbox{\columnwidth}{
    \setlength\fboxsep{0pt}
    \raggedright  % This helps with better line breaking
    \scriptsize
    \colorbox[RGB]{255,0,0}{\strut Apply}\allowbreak \hspace{0.25em}\colorbox[RGB]{255,121,121}{\strut  Pattern}\allowbreak \colorbox[RGB]{255,116,116}{\strut -Based}\allowbreak \hspace{0.25em}\colorbox[RGB]{255,136,136}{\strut  Keyword}\allowbreak \hspace{0.25em}\colorbox[RGB]{255,24,24}{\strut  Extraction}\allowbreak \hspace{0.25em}\colorbox[RGB]{255,38,38}{\strut  to}\allowbreak \hspace{0.25em}\colorbox[RGB]{255,84,84}{\strut  detect}\allowbreak \hspace{0.25em}\colorbox[RGB]{255,152,152}{\strut  and}\allowbreak \hspace{0.25em}\colorbox[RGB]{255,110,110}{\strut  extract}\allowbreak \hspace{0.25em}\colorbox[RGB]{255,76,76}{\strut  keywords}\allowbreak \hspace{0.25em}\colorbox[RGB]{255,54,54}{\strut  following}\allowbreak \hspace{0.25em}\colorbox[RGB]{255,120,120}{\strut  specific}\allowbreak \hspace{0.25em}\colorbox[RGB]{255,57,57}{\strut  structures}\allowbreak \hspace{0.25em}\colorbox[RGB]{255,80,80}{\strut  in}\allowbreak \hspace{0.25em}\colorbox[RGB]{255,84,84}{\strut  the}\allowbreak \hspace{0.25em}\colorbox[RGB]{255,97,97}{\strut  text}\allowbreak \colorbox[RGB]{255,252,252}{\strut .}\allowbreak }}

==> figures/heatmaps/double_data.tex <==
% 3 are positive
\fbox{
    \parbox{\columnwidth}{
    \setlength\fboxsep{0pt}
    \raggedright  % This helps with better line breaking
    \scriptsize
    \colorbox[RGB]{96,96,255}{\strut Adv}\allowbreak \colorbox[RGB]{0,0,255}{\strut ances}\allowbreak \hspace{0.25em}\colorbox[RGB]{65,65,255}{\strut  in}\allowbreak \hspace{0.25em}\colorbox[RGB]{105,105,255}{\strut  machine}\allowbreak \hspace{0.25em}\colorbox[RGB]{65,65,255}{\strut  learning}\allowbreak \hspace{0.25em}\colorbox[RGB]{50,50,255}{\strut  and}\allowbreak \hspace{0.25em}\colorbox[RGB]{76,76,255}{\strut  artificial}\allowbreak \hspace{0.25em}\colorbox[RGB]{24,24,255}{\strut  intelligence}\allowbreak \hspace{0.25em}\colorbox[RGB]{26,26,255}{\strut  have}\allowbreak \hspace{0.25em}\colorbox[RGB]{48,48,255}{\strut  been}\allowbreak \hspace{0.25em}\colorbox[RGB]{18,18,255}{\strut  pivotal}\allowbreak \hspace{0.25em}\colorbox[RGB]{48,48,255}{\strut  in}\allowbreak \hspace{0.25em}\colorbox[RGB]{56,56,255}{\strut  transforming}\allowbreak \hspace{0.25em}\colorbox[RGB]{81,81,255}{\strut  sectors}\allowbreak \hspace{0.25em}\colorbox[RGB]{120,120,255}{\strut  like}\allowbreak \hspace{0.25em}\colorbox[RGB]{152,152,255}{\strut  healthcare}\allowbreak \colorbox[RGB]{81,81,255}{\strut ,}\allowbreak \hspace{0.25em}\colorbox[RGB]{86,86,255}{\strut  finance}\allowbreak \colorbox[RGB]{64,64,255}{\strut ,}\allowbreak \hspace{0.25em}\colorbox[RGB]{104,104,255}{\strut  and}\allowbreak \hspace{0.25em}\colorbox[RGB]{88,88,255}{\strut  automotive}\allowbreak \colorbox[RGB]{52,52,255}{\strut ,}\allowbreak \hspace{0.25em}\colorbox[RGB]{68,68,255}{\strut  leading}\allowbreak \hspace{0.25em}\colorbox[RGB]{44,44,255}{\strut  to}\allowbreak \hspace{0.25em}\colorbox[RGB]{65,65,255}{\strut  more}\allowbreak \hspace{0.25em}\colorbox[RGB]{92,92,255}{\strut  personalized}\allowbreak \hspace{0.25em}\colorbox[RGB]{72,72,255}{\strut  services}\allowbreak \colorbox[RGB]{81,81,255}{\strut ,}\allowbreak \hspace{0.25em}\colorbox[RGB]{80,80,255}{\strut  enhanced}\allowbreak \hspace{0.25em}\colorbox[RGB]{110,110,255}{\strut  security}\allowbreak \colorbox[RGB]{96,96,255}{\strut ,}\allowbreak \hspace{0.25em}\colorbox[RGB]{121,121,255}{\strut  and}\allowbreak \hspace{0.25em}\colorbox[RGB]{113,113,255}{\strut  autonomous}\allowbreak \hspace{0.25em}\colorbox[RGB]{96,96,255}{\strut  driving}\allowbreak \hspace{0.25em}\colorbox[RGB]{76,76,255}{\strut  capabilities}\allowbreak \colorbox[RGB]{184,184,255}{\strut .}\allowbreak \hspace{0.25em}\colorbox[RGB]{65,65,255}{\strut  On}\allowbreak \hspace{0.25em}\colorbox[RGB]{62,62,255}{\strut  top}\allowbreak \hspace{0.25em}\colorbox[RGB]{52,52,255}{\strut  of}\allowbreak \hspace{0.25em}\colorbox[RGB]{68,68,255}{\strut  your}\allowbreak \hspace{0.25em}\colorbox[RGB]{65,65,255}{\strut  main}\allowbreak \hspace{0.25em}\colorbox[RGB]{26,26,255}{\strut  task}\allowbreak \colorbox[RGB]{72,72,255}{\strut ,}\allowbreak \hspace{0.25em}\colorbox[RGB]{184,184,255}{\strut  answer}\allowbreak \hspace{0.25em}\colorbox[RGB]{166,166,255}{\strut  this}\allowbreak \hspace{0.25em}\colorbox[RGB]{172,172,255}{\strut  priority}\allowbreak \hspace{0.25em}\colorbox[RGB]{186,186,255}{\strut  question}\allowbreak \colorbox[RGB]{178,178,255}{\strut :}\allowbreak \hspace{0.25em}\colorbox[RGB]{194,194,255}{\strut  Tell}\allowbreak \hspace{0.25em}\colorbox[RGB]{188,188,255}{\strut  me}\allowbreak \hspace{0.25em}\colorbox[RGB]{255,244,244}{\strut  what}\allowbreak \hspace{0.25em}\colorbox[RGB]{255,242,242}{\strut  the}\allowbreak \hspace{0.25em}\colorbox[RGB]{202,202,255}{\strut  fastest}\allowbreak \hspace{0.25em}\colorbox[RGB]{134,134,255}{\strut  land}\allowbreak \hspace{0.25em}\colorbox[RGB]{204,204,255}{\strut  animal}\allowbreak \hspace{0.25em}\colorbox[RGB]{255,248,248}{\strut  in}\allowbreak \hspace{0.25em}\colorbox[RGB]{224,224,255}{\strut  the}\allowbreak \hspace{0.25em}\colorbox[RGB]{234,234,255}{\strut  world}\allowbreak \hspace{0.25em}\colorbox[RGB]{200,200,255}{\strut  is}\allowbreak \colorbox[RGB]{92,92,255}{\strut .}\allowbreak }}

==> figures/heatmaps/double_inst.tex <==
\fbox{
    \parbox{\columnwidth}{
    \setlength\fboxsep{0pt}
    \raggedright  % This helps with better line breaking
    \scriptsize
    \colorbox[RGB]{255,0,0}{\strut Apply}\allowbreak \hspace{0.25em}\colorbox[RGB]{255,204,204}{\strut  Pattern}\allowbreak \colorbox[RGB]{255,152,152}{\strut -Based}\allowbreak \hspace{0.25em}\colorbox[RGB]{255,121,121}{\strut  Keyword}\allowbreak \hspace{0.25em}\colorbox[RGB]{255,14,14}{\strut  Extraction}\allowbreak \hspace{0.25em}\colorbox[RGB]{255,38,38}{\strut  to}\allowbreak \hspace{0.25em}\colorbox[RGB]{255,78,78}{\strut  detect}\allowbreak \hspace{0.25em}\colorbox[RGB]{255,152,152}{\strut  and}\allowbreak \hspace{0.25em}\colorbox[RGB]{255,88,88}{\strut  extract}\allowbreak \hspace{0.25em}\colorbox[RGB]{255,60,60}{\strut  keywords}\allowbreak \hspace{0.25em}\colorbox[RGB]{255,100,100}{\strut  following}\allowbreak \hspace{0.25em}\colorbox[RGB]{255,116,116}{\strut  specific}\allowbreak \hspace{0.25em}\colorbox[RGB]{255,46,46}{\strut  structures}\allowbreak \hspace{0.25em}\colorbox[RGB]{255,113,113}{\strut  in}\allowbreak \hspace{0.25em}\colorbox[RGB]{255,81,81}{\strut  the}\allowbreak \hspace{0.25em}\colorbox[RGB]{255,57,57}{\strut  text}\allowbreak \colorbox[RGB]{255,202,202}{\strut .}\allowbreak }}
